Implementing a Library for Probabilistic Programming using Non-strict Non-determinism

This paper presents PFLP, a library for probabilistic programming in the functional logic programming language Curry. It demonstrates how the concepts of a functional logic programming language support the implementation of a library for probabilistic programming. In fact, the paradigms of functional logic and probabilistic programming are closely connected. That is, language characteristics from one area exist in the other and vice versa. For example, the concepts of non-deterministic choice and call-time choice as known from functional logic programming are related to and coincide with stochastic memoization and probabilistic choice in probabilistic programming, respectively. We will further see that an implementation based on the concepts of functional logic programming can have benefits with respect to performance compared to a standard list-based implementation and can even compete with full-blown probabilistic programming languages, which we illustrate by several benchmarks. Under consideration in Theory and Practice of Logic Programming (TPLP).

==> figures/diceBarAll.tex <==
\begin{tikzpicture}
  \begin{semilogyaxis}[
    tickwidth = 0pt,
    xmajorgrids=true,
    grid style={dashed},
    height=6cm,
    width=13.75cm,
    bar width=0.2cm,
    ybar=0pt,
    xlabel = {\footnotesize{number of dice}},
    ylabel = {\footnotesize{time in ms}},
    ymax = 1500000,
    xmax = 16,
    xmin = 0.5,
    axis y line = left,
%    xtick = {24.5,49.5,...,250.5},
%   xticklabels = {25,50,75,100,...,200},
%    x tick label as interval,
%    x tick label style={rotate=90,anchor=east},
    xtick = {0.5,1.5,2.5,...,16.5},
    xticklabels = {2,3,4,5,6,7,8,9,25,50,100,250,500,1000,2500,5000},
    x tick label as interval,
    axis x line* = bottom,
    xlabel style={at={(0.5,-0.125)}},
    enlarge y limits  = 0.02,
    legend style={
      at={(0.5,-0.25)},
      anchor=north,
      legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}}
  ]

  %Curry
  \addplot+[curry]
    coordinates {
                (1,25.48)
                (2,25.83)
                (3,26.42)
                (4,25.11)
                (5,26.43)
                (6,26.91)
                (7,26.88)
                (8,26.31)
                (9,25.01)
                (10,36.97)
                (11,109.0)
                (12,564.6)
                (13,2668)
                (14,11080)
                (15,123500)
                %(16,1350000)
    };

  % ProbLog
  \addplot+[probLog]
    coordinates {
                (1,177.1)
                (2,563.1)
                (3,10270)
                (4,335700)
    };

  % WebPPL
  \addplot+[webPPL]
    coordinates {
                (1,1396)
                (2,1373)
                (3,1411)
                (4,1805)
                (5,1989)
                (6,4890)
                (7,22960)
                (8,145400)
    };

 \draw [probLog,dashed] (0.5, 335700)--(15.5, 335700)
    node[pos = 0.34,above] {\footnotesize{ProbLog for n=5}};

 \draw [webPPL,dashed] (0, 145400)--(15.5, 145400)
   node[pos = 0.63,below] {\footnotesize{WebPPL for n=9}};

  \legend{Curry, ProbLog, WebPPL}
  \end{semilogyaxis}

\end{tikzpicture}

==> figures/palindromeBar.tex <==
\begin{tikzpicture}
  \begin{semilogyaxis}[
    height=6cm,
    width=13.75cm,
    ybar=0pt,
    bar width=0.2cm,
    axis y line = left,
    xlabel = {\footnotesize{length of string}},
    ylabel = {\footnotesize{time in ms}},
    xmajorgrids=true,
    grid style={dashed},
    xtick = {2.5,7.5,...,55},
    xticklabels = {5,10,...,50},
    xmin=2.5,
    x tick label as interval,
    axis x line* = bottom,
    enlarge y limits  = 0.02,
    axis on top,
    legend cell align = {left},
    legend style={
      at={(0.5,-0.25)},
      anchor=north,
      legend columns=3,
      cells = {align = left},
      /tikz/every even column/.append style={column sep=0.5cm}}
  ]

  ]
  % Curry
  \addplot+[curry]
    coordinates {
      (35,851000)
      (30,15530)
      (25,2819)
      (20,310.7)
      (15,60.96)
      (10,28.33)
      (5,24.81)
    };

  % ProbLog
  \addplot+[probLog]
    coordinates {
      (10,62350)
      (5,307.9)
    };

  % WebPPL
  \addplot+[webPPL]
    coordinates {
      (25,735600)
      (20,18630)
      (15,1928)
      (10,1486)
      (5,1598) 
    };

  % Curry (fast)
  \addplot+[curry,  postaction={ pattern=north east
    lines, pattern color = white}]
    coordinates {
      (40,508500)
      (35,30510)
      (30,6342)
      (25,720.8)
      (20,144.3)  
      (15,36.37)
      (10,23.99)
      (5,24)
    };

  % ProbLog (fast)
  \addplot+[probLog,  postaction={ pattern=north east
    lines, pattern color = white}]
    coordinates {
      (40,874000)
      (35,42880)
      (30,13730)
      (25,2309)
      (20,1293)
      (15,361.3)
      (10,265.1)
      (5,159.8)
    };

  \addplot+[webPPL,  postaction={ pattern=north east
    lines, pattern color = white}]
    coordinates {
      (50,616000)
      (45,92140)
      (40,20660)
      (35,5081)
      (30,2004)
      (25,1930)
      (20,1745)
      (15,1610)
      (10,1586)
      (5,1556)
    };

  \legend{Curry, ProbLog, WebPPL, Curry (fast), ProbLog (fast), WebPPL (fast)}
  \end{semilogyaxis}
\end{tikzpicture}
